Sub-MHz SWAP spectroscopy of two-level systems in superconducting qubits

An outstanding challenge in superconducting quantum circuits is mitigating loss from two-level system (TLS) defects. SWAP spectroscopy with flux-tunable qubits can detect individual TLSs, but the Rabi chevrons that signal coherent exchange have been observed only for the most strongly coupled defects. Here, we introduce a sequence with fast flux pulses only at state preparation and readout, switched off during the energy-relaxation delay for finer frequency resolution and longer interaction times. We detect Rabi chevrons at swap rates as low as 0.1 MHz, an order of magnitude lower than previously reported. In the dressed-state picture, we fit the coherent swap oscillations to extract the TLS energy-relaxation time. These Rabi chevrons reveal coherent TLSs with a median energy-relaxation time of 10 microseconds, at coupling strengths previously associated with incoherent TLSs. The swap coherence times exceed the qubit T2* limited by flux noise, indicating that the dressed gap protects them from low-frequency 1/f noise.

==> figure1_caption.tex <==
TLS detection with SWAP spectroscopy.
\textbf{(a)} Energy-level diagram for the qubit (blue) and TLS (red), showing qubit excitation, coupling $g$, and the qubit and TLS energy-relaxation rates $\Gamma_1^{\rm Q}$ and $\Gamma_1^{\rm TLS}$.
\textbf{(b)} Previous work (literature) reported qubit-TLS coherent oscillations at swap rates $2g/(2\pi)\gtrsim5$~MHz; this work (green) extends coherent detection down to $0.1$~MHz.
\textbf{(c)} Raw SWAP spectroscopy data showing the qubit excited-state population $P_1$ (color scale) versus qubit frequency and delay (logarithmic scale). Black arrows mark Rabi chevrons from coherent TLSs.
\textbf{(d)} Qubit $T_1$ spectrum (logarithmic scale) from exponential-decay fits to each frequency slice of (c); the same TLSs (black arrows) appear as narrow $T_1$ dropouts down to a few microseconds against a baseline of several hundred microseconds.
The Rabi chevron in the white and black dashed boxes of (c) and (d) is shown in~\cref{fig:figure2}(b); the 1~MHz scale bar emphasizes the sub-MHz frequency precision.


==> figure2_caption.tex <==
Fast-flux-assisted (FFA) SWAP spectroscopy and Lomb--Scargle analysis.
\textbf{(a)} Pulse sequence. DC flux sets the spectroscopy frequency, and two short fast flux pulses bring the qubit to its flux-insensitive sweet spot for excitation and readout.
Each pulse uses net-zero shaping: an inverted half of equal area precedes the half that nulls the DC bias.
The fast flux is off during the variable delays, allowing energy relaxation to be probed with sub-MHz frequency resolution over millisecond interaction times.
The lower panels show the flux-to-frequency tuning curve at each stage of the FFA pulse sequence, with the qubit operating point (red circles) alternating between the sweet spot at zero flux and a point of finite flux susceptibility $\partial f_{01}/\partial\Phi$.
\textbf{(b)} Rabi chevron from the dashed box in~\cref{fig:figure1}(c), with detuning $\delta\omega/2\pi=f_{01}-f_{\rm TLS}$ spanning $\pm1.0$~MHz in steps of $0.1$~MHz.
The chevron is confined to $\sim4$ adjacent detuning slices at delays around $10\ \mu$s.
The bottom-left panel shows the $P_1$ time trace on resonance, $\delta\omega=0$ (grey), and the best sinusoid fit (red) found with the Lomb--Scargle (LS) periodogram (right panel), computed over the logarithmically spaced delays of the $P_1$ trace.
The delay $\tau$ and LS frequency axes are logarithmic.


==> figure3_caption.tex <==
Analysis of the qubit-TLS Rabi exchange dynamics within the dressed-state picture.
\textbf{(a)} Fit (black curve) to the $P_1$ time trace (grey markers) on resonance, $\delta\omega=0$, of the Rabi chevron in~\cref{fig:figure2}(b), using a model that combines an oscillatory decay with decay time $T_{\rm osc}$ and a purely exponential decay with relaxation time $T_{\rm relax}$ (arrows).
The strip below shows the residuals $\Delta P_1=P_1-P_1^{\rm fit}$, normalized by the per-point error bar $\sigma$.
The delay $\tau$ axis is logarithmic.
\textbf{(b)} Dressed-state energy-level diagram of the interacting qubit-TLS system at the TLS resonance, $\delta\omega=0$.
The dressed states $\vert\pm\rangle$, colored with opposite blue-to-red gradients to indicate the equal mixing of qubit and TLS character (as in~\cref{fig:figure1}(b)), are separated by the oscillation frequency $\omega_{\rm osc}$ and each relaxes to the ground state $\vert0\rangle$ at $\Gamma_1/2$, half the total energy-relaxation rate $\Gamma_1$.
In addition, two mechanisms decohere the dressed states.
Transition rates $\Gamma_\mp$ and $\Gamma_\pm$ between $\vert-\rangle$ and $\vert+\rangle$ are set by the noise spectral density at the gap frequency, $S(\omega_{\rm osc})$.
Low-frequency $1/f$ noise makes the gap frequency $\omega_{\rm osc}(t)$ fluctuate, which adds pure dephasing.
The SWAP experiment initializes the qubit in its excited state, a superposition of the dressed states with a relative phase that evolves at $\omega_{\rm osc}$.


==> figure4_caption.tex <==
Energy relaxation, decoherence and frequency gap of the qubit-TLS Rabi chevrons detected with FFA-SWAP spectroscopy.
\textbf{(a)} TLS relaxation time $T_1^{\rm TLS}$ versus the frequency gap $2g/(2\pi)$ for the 118 detected TLSs.
Each value is deduced from the relaxation time $T_{\rm relax}$ of the two-component fit at the TLS resonance, after subtracting the qubit contribution $1/T_1^{\rm Q}$ as described in the text.
The blue and red shaded regions mark the parameter ranges of the strongly coupled TLSs reported in Ref.~\cite{Shalibo2010} and Ref.~\cite{Chen2024}, respectively, an order of magnitude stronger in coupling than the TLSs detected here.
\textbf{(b)} Dressed-gap decoherence rate $\Gamma_v=\Gamma_{\rm osc}-\Gamma_{\rm relax}$ versus the qubit Ramsey rate $1/T_2^*$ predicted from the linear coupling to a $1/f$ flux-noise power spectrum, for the 88 TLSs with a resolved $\Gamma_v$.
The dashed line marks $\Gamma_v=1/T_2^*$, below which 77 of the 88 TLSs fall.
Error bars propagate the standard errors of the least-squares fits, together with the local qubit $T_1$ uncertainty in (a).
All axes are logarithmic.


==> figureS1_caption.tex <==
Fit analysis and resonance selection for two Rabi chevrons detected on the same qubit: (a) $f_{\rm TLS}=3.6065$~GHz and $2g/(2\pi)=0.32$~MHz, the same TLS as in~\cref{fig:figure3}; (b) $f_{\rm TLS}=3.6284$~GHz and $2g/(2\pi)=0.15$~MHz.
Each column stacks from top to bottom: the raw SWAP spectroscopy data, showing $P_1$ (color scale) versus the detuning $\delta\omega/2\pi$ and delay (logarithmic scale); the oscillation frequency $\omega_{\rm osc}/2\pi$, with the dispersion relation of~\cref{eq:supp_dispersion} (solid line); the rate $\Gamma_{\rm relax}=1/T_{\rm relax}$ (logarithmic scale), with~\cref{eq:gamma_relax} evaluated at $\Gamma_v^{\rm M}=\Gamma_v$ (dashed line) and at $\Gamma_v^{\rm M}=0$ (dotted line); and the rate $\Gamma_{\rm osc}=1/T_{\rm osc}$ (logarithmic scale), with~\cref{eq:envelope} evaluated at $\Gamma_v^{\rm M}=\Gamma_v$ and the qubit Ramsey rate $\Gamma_\phi=1/T_2^{*}$ (dash-dotted line).
Each panel in column (b) shares its vertical axis with column (a).
The resonance is the slice at $\delta\omega=0$, where $\omega_{\rm osc}/2\pi$ reaches its minimum, $2g/(2\pi)$, and where $\Gamma_{\rm relax}$ reaches its maximum and $\Gamma_{\rm osc}$ its minimum.
Error bars are the per-slice fit standard errors.
Slices whose fit failed the acceptance criteria are not shown.


==> figureS2_caption.tex <==
Analysis of energy relaxation across two Rabi chevrons on different qubits, both with swap rate $2g/(2\pi)\sim0.3$~MHz, in two regimes: (a) $T_{\rm relax}\ll T_1^{\rm Q}$; (b) $T_{\rm relax}\sim T_1^{\rm Q}$.
Each column stacks from top to bottom: the raw SWAP spectroscopy data, showing $P_1$ (color scale) versus the detuning $\delta\omega/2\pi$ and delay (logarithmic scale); the qubit energy-relaxation time $T_1$ from exponential-decay fits (grey circles); and the fitted relaxation rate $\Gamma_{\rm relax}$ of~\cref{eq:supp_model} (orange squares), also shown as $\Gamma_{\rm relax}^{-1}$ in the row above.
Every panel has the detuning $\delta\omega/2\pi$ as its horizontal axis, and each panel in column (b) shares its vertical axis with its counterpart in column (a); all vertical axes are logarithmic.
In (a) the TLS energy-relaxation time is $T_1^{\rm TLS}=1.0\pm0.3\ \mu$s against $T_1^{\rm Q}=356\pm18\ \mu$s; in (b) $T_{\rm relax}=26\pm6\ \mu$s and $T_1^{\rm Q}=29\pm1\ \mu$s are comparable, so $T_1^{\rm TLS}=24\pm11\ \mu$s carries a large uncertainty.
The dotted lines are $\Gamma_a$ from~\cref{eq:gamma_relax} evaluated at $\Gamma_v^{\rm M}=0$ plotted as $\Gamma_a^{-1}$ and $\Gamma_a$ in the middle and bottom rows, respectively.


==> figureS3_caption.tex <==
Physical parameters and flux-noise amplitude estimates for the 88 Rabi chevrons with a resolved $\Gamma_v$ at the TLS resonance, one column per device group.
Left to right: devices 1 to 4 (device 2 pooling two nominally identical chips). Markers are colored by device (hue) and qubit (shade).
Top four rows (a), versus the TLS resonance frequency $f_{\rm res}$: the local qubit relaxation time $T_1^{\rm Q}$, the flux susceptibility $\partial\omega_{01}/\partial\Phi$, the measured on-resonance decoherence rate $\Gamma_v$, and the swap rate $2g/(2\pi)$; the last three are the quantities combined in (b).
Bottom row (b): the measured on-resonance rate $\Gamma_v$ scaled by the swap rate, $4\Gamma_v\cdot 2g/(2\pi)$, plotted against the squared susceptibility $(\partial\omega_{01}/\partial\Phi)^2$.
This compares the measurement with the long-time quadratic dephasing $\Gamma_f/2$ of~\cref{eq:gammaf_quad}: if $\Gamma_v=\Gamma_f/2$, the plotted quantity equals $(\partial\omega_{01}/\partial\Phi)^2A_\Phi$.
Dotted diagonals are lines of constant $\sqrt{A_\Phi}$ from $1$ to $100\ \mu\Phi_0$; the diagonal through a point gives the $\sqrt{A_\Phi}$ at which~\cref{eq:gammaf_quad} accounts for its measured $\Gamma_v$.
The implied $\sqrt{A_\Phi}$ has a median of $33\ \mu\Phi_0$, with most chevrons between $10$ and $50\ \mu\Phi_0$.
All vertical axes are logarithmic, as is the horizontal axis of the bottom row.


==> figureS4_caption.tex <==
Predicted qubit $T_2^{*}$ and swap decoherence rate from $1/f$ qubit flux noise ($\alpha=1$) at different amplitudes $\sqrt{A_\Phi}$, for the same 88 Rabi chevrons with a resolved $\Gamma_v$ as~\cref{fig:figureS3}, one column per device group, devices 1 to 4 left to right.
Each row shows, for the four device groups (color encoding matched to~\cref{fig:figureS3}), the empirical cumulative distribution function (CDF) of the quantity on its horizontal axis, at the three anchored amplitudes $\sqrt{A_\Phi}=16$, $8.2$ and $4.2\ \mu\Phi_0$ (solid, dashed and dotted lines) that give, respectively, a $0.5$, $1$ and $2\,\mu$s qubit $T_2^*$ at a susceptibility of $2\pi\times5$~GHz/$\Phi_0$.
Panel (a), top two rows: the qubit $T_2^*$ each amplitude predicts at the chevrons' susceptibilities, and the ratio of the corresponding rate $1/T_2^*$ to the measured $\Gamma_v$, whose medians (CDF = 0.5) are above 1 except for device 4 at the $2\,\mu$s anchor.
The intermediate $8.2\,\mu\Phi_0$ amplitude is the one whose $1/T_2^*$ is plotted in~\cref{fig:figure4}(b).
Panel (b), bottom two rows: two evaluations of the quadratic-coupling dephasing rate, each relative to the measured $\Gamma_v$ -- the long-time slope $\Gamma_f/2$ of~\cref{eq:gammaf_quad} (asymptotic), and the $1/e$-time rate of the truncated-phase decay (an upper bound, reached before that asymptote sets in).
The $1/e$-time prediction reaches the measured rate only under the largest amplitude (anchored $T_2^*=0.5\ \mu$s), and then only on devices 1 and 2, where the column medians of that ratio are $1.45$ and $1.09$, against $0.57$ and $0.31$ on devices 3 and 4.
All horizontal axes are logarithmic; the vertical axis is the CDF.

